Mixing Data-driven and Geometric Models for Satellite Docking Port State Estimation using an RGB or Event Camera

In-orbit automated servicing is a promising path towards lowering the cost of satellite operations and reducing the amount of orbital debris. For this purpose, we present a pipeline for automated satellite docking port detection and state estimation using monocular vision data from standard RGB sensing or an event camera. Rather than taking snapshots of the environment, an event camera has independent pixels that asynchronously respond to light changes, offering advantages such as high dynamic range, low power consumption and latency, etc. This work focuses on satellite-agnostic operations (only a geometric knowledge of the actual port is required) using the recently released Lockheed Martin Mission Augmentation Port (LM-MAP) as the target. By leveraging shallow data-driven techniques to preprocess the incoming data to highlight the LM-MAP's reflective navigational aids and then using basic geometric models for state estimation, we present a lightweight and data-efficient pipeline that can be used independently with either RGB or event cameras. We demonstrate the soundness of the pipeline and perform a quantitative comparison of the two modalities based on data collected with a photometrically accurate test bench that includes a robotic arm to simulate the target satellite's uncontrolled motion.

==> figures/overview.tex <==
\def\hdist{5em}
\def\vdistlong{2.5em}
\def\vdist{1.5em}
\def\blockheight{3.0em}
\def\blockwidth{14.0em}
\def\innerpad{0.0em}
\def\textsize{\scriptsize}
\def\arrowtextsize{\scriptsize}
\begin{tikzpicture}[auto]
    \tikzstyle{input} = [fill=white, rectangle, minimum height = 2.4em, text width = \blockwidth-2em,  minimum width = \blockwidth-2em, align = center, node distance = 5em, execute at begin node=\setlength{\baselineskip}{8pt}, inner sep=\innerpad, outer sep=0]
    \tikzstyle{block} = [draw, fill=white, rectangle, minimum height = \blockheight, text width = \blockwidth,  minimum width = \blockwidth, align = center, inner sep=\innerpad, outer sep=0, node distance = 11em, execute at begin node=\setlength{\baselineskip}{8pt}] 
    \tikzstyle{learntblock} = [block, draw=blue]
    \tikzstyle{modelblock} = [block, draw=red]
    \tikzstyle{arrowtext} = [rectangle, text width = (0.5*\blockwidth),  minimum width = (0.5*\blockwidth), align = left, execute at begin node=\setlength{\baselineskip}{8pt}] 

    \node[input] (cam) {\textsize \textbf{Camera data}\\(RGB image or event histogram)};

    \node[learntblock, below=\vdist of cam] (ring) {\textsize \textbf{CNN-based image filtering}\\Highlights the reflective assistive ring};
    \node[modelblock, below=\vdist of ring] (ellipse) {\textsize \textbf{RANSAC ellispse fitting}\\5 DoFs: 3D pose and normal vector (two ambiguous solutions)};
    \node[learntblock, below=\vdist of ellipse] (reflectors) {\textsize \textbf{CNN-based reflector filtering}\\Highlights the reflective markers on the docking port};
    \node[modelblock, below=\vdist of reflectors] (yaw) {\textsize \textbf{Ambiguity removal and yaw estimation}\\Maximising the correlation score between filtered data and CAD};

    \node[input, below=0.5*\vdist of yaw, minimum height=2.0em] (pose) {\textsize \textbf{6-DoF pose}};

    
    \draw[->] (cam) -- node[arrowtext]{\arrowtextsize Sensor data} (ring);
    \draw[->] (ring) -- node[arrowtext]{\arrowtextsize Filtered ring image} (ellipse);
    \draw[->] (ellipse) -- node[arrowtext]{\arrowtextsize Fitting success} (reflectors);
    \draw[->] (reflectors) -- node[arrowtext]{\arrowtextsize Filtered reflector image} (yaw);
    \draw[->] (yaw) -- node[arrowtext]{} (pose);

    \draw[->] ($(cam.south)!0.5!(ring.north)$) -| ($(reflectors.west)+(-\vdist,0)$) -- (reflectors.west);
    \draw[->] (ellipse.west) -| node[arrowtext, left, align=right, minimum width=3em, text width=3em, inner sep=2, outer sep=0, yshift=-(2*\vdist+\blockheight)]{\arrowtextsize 3D pose, normal candidates} ($(yaw.west)+(-0.5*\vdist,0)$) -- (yaw.west);
    
    \draw[->] (ellipse.east) -- ($(ellipse.east)+(0.5*\vdist,0)$) |- node[arrowtext, right, minimum width=3em, text width=3em, inner sep=2, outer sep=0, yshift=-(\vdist+\blockheight)]{\arrowtextsize Fitting failure} (cam.east);
\end{tikzpicture}
